Impact of dust diffusion on the rim shape of protoplanetary disks

Context. Multiple mechanisms are known to give rise to turbulence in protoplanetary disks, which facilitates the accretion onto the central star. Small dust particles that are well coupled to the gas undergo diffusion due to this turbulent motion. Aims. This paper investigates the influence of turbulence induced dust diffusion on the equilibrium of protoplanetary disks. Methods. The model accounts for dust sublimation, radiative transfer with the flux-limited diffusion approximation and dust diffusion. It predicts the density and temperature profiles as well as the dust-to-gas ratio of the disk. Results. It is shown that dust diffusion can have a large impact: assuming the dust survives for 104 seconds or longer before it can be evaporated, leads the dust diffusion to widen the inner disk considerably. The latter effect is generated through a feedback mechanism as the diffusion length is much smaller than the disk width. With increasing dust diffusion, the inclination of the inner rim towards the stellar radiation becomes steeper until it is almost vertical. The temperature range of evaporation and condensation, which is linked to the dust composition, has no influence on this effect. Conclusions. For realistic parameters dust diffusion can not be neglected when determining the equilibrium of the disk. Stronger turbulence inside the disk induces more dust diffusion. Therefore, the dust density grows more gradually over a greater distance and less radiation reaches the disk surface. The new equilibrium shape of the disk is more inclined towards the star. This effect is universal and independent of the specific dust composition.

==> double.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Dec 15 18:10:41 2020
\setlength{\unitlength}{.4pt}
\begin{picture}(0,0)
\includegraphics[scale=0.4]{double-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{8}{0}
\selectfont\put(74.8799,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(164.16,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.42}}}}
\fontsize{8}{0}
\selectfont\put(253.44,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.44}}}}
\fontsize{8}{0}
\selectfont\put(342.72,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.46}}}}
\fontsize{8}{0}
\selectfont\put(432,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.48}}}}
\fontsize{8}{0}
\selectfont\put(521.28,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,253.216){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1000}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,277.289){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1100}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,301.362){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1200}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,325.436){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1300}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,349.509){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1400}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,373.583){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1500}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,397.656){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{1600}}}}
\fontsize{11}{0}
\selectfont\put(298.08,223.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{radius in AU}}}}
\fontsize{11}{0}
\selectfont\put(20.8755,325.436){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0.447,0.741}{{temperature in K}}}}}
\fontsize{8}{0}
\selectfont\put(128.002,385.619){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{diffusion length}}}}
\fontsize{8}{0}
\selectfont\put(74.8799,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(164.16,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.42}}}}
\fontsize{8}{0}
\selectfont\put(253.44,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.44}}}}
\fontsize{8}{0}
\selectfont\put(342.72,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.46}}}}
\fontsize{8}{0}
\selectfont\put(432,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.48}}}}
\fontsize{8}{0}
\selectfont\put(521.28,245.693){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(526.285,253.216){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-8}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,273.85){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-7}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,294.484){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-6}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,315.119){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-5}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,335.753){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-4}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,356.387){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-3}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,377.021){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-2}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,397.656){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-1}$}}}}
\fontsize{11}{0}
\selectfont\put(575.285,325.436){\rotatebox{90}{\makebox(0,0)[t]{\textcolor[rgb]{0.85,0.325,0.098}{{dust-to-gas ratio}}}}}
\fontsize{8}{0}
\selectfont\put(74.8799,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(164.16,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.42}}}}
\fontsize{8}{0}
\selectfont\put(253.44,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.44}}}}
\fontsize{8}{0}
\selectfont\put(342.72,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.46}}}}
\fontsize{8}{0}
\selectfont\put(432,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.48}}}}
\fontsize{8}{0}
\selectfont\put(521.28,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{-2}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,65.5752){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{-1}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,83.6299){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{0}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,101.685){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{1}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,119.74){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{2}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,137.795){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{3}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,155.85){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{4}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,173.905){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{5}$}}}}
\fontsize{8}{0}
\selectfont\put(69.8755,191.96){\makebox(0,0)[r]{\textcolor[rgb]{0,0.447,0.741}{{$10^{6}$}}}}
\fontsize{11}{0}
\selectfont\put(298.08,17.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{radius in AU}}}}
\fontsize{11}{0}
\selectfont\put(20.8755,119.74){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0,0.447,0.741}{{optical depth}}}}}
\fontsize{8}{0}
\selectfont\put(128.002,155.85){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{diffusion length}}}}
\fontsize{8}{0}
\selectfont\put(74.8799,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{8}{0}
\selectfont\put(164.16,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.42}}}}
\fontsize{8}{0}
\selectfont\put(253.44,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.44}}}}
\fontsize{8}{0}
\selectfont\put(342.72,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.46}}}}
\fontsize{8}{0}
\selectfont\put(432,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.48}}}}
\fontsize{8}{0}
\selectfont\put(521.28,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{8}{0}
\selectfont\put(526.285,47.52){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-8}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,68.1543){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-7}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,88.7886){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-6}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,109.423){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-5}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,130.057){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-4}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,150.691){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-3}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,171.326){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-2}$}}}}
\fontsize{8}{0}
\selectfont\put(526.285,191.96){\makebox(0,0)[l]{\textcolor[rgb]{0.85,0.325,0.098}{{$10^{-1}$}}}}
\fontsize{11}{0}
\selectfont\put(575.285,119.74){\rotatebox{90}{\makebox(0,0)[t]{\textcolor[rgb]{0.85,0.325,0.098}{{dust-to-gas ratio}}}}}
\end{picture}


==> dustdens.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Jul 13 17:48:05 2020
\setlength{\unitlength}{.5pt}
\begin{picture}(0,0)
\includegraphics[scale=.5]{dustdens-inc}
\end{picture}%
\begin{picture}(560,200)(0,0)
\fontsize{11}{0}
\selectfont\put(23.7969,103.5){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{11}{0}
\selectfont\put(246.4,1.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{10}{0}
\selectfont\put(446.114,103.5){\rotatebox{90}{\makebox(0,0){\textcolor[rgb]{0,0,0}{{log($\rho_\textrm{dust}$) [g/cm$^3]$}}}}}
\fontsize{10}{0}
\selectfont\put(119.474,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(152.846,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(178.731,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(217.763,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(259.139,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(339.546,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(386.582,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(419.954,14.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4.0}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,171.417){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,148.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,126.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,103.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,80.8608){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,58.2222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(67.7974,35.5835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{10}{0}
\selectfont\put(494.448,35.3877){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{10}{0}
\selectfont\put(494.448,76.9292){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-25}}}}
\fontsize{10}{0}
\selectfont\put(494.448,118.471){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}
\selectfont\put(494.448,160.013){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-15}}}}
\end{picture}


==> imageComp.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Jul  3 16:53:20 2020
\setlength{\unitlength}{.7pt}
\begin{picture}(0,0)
\includegraphics[scale=.7]{imageComp-inc}
\end{picture}%
\begin{picture}(350,560)(0,0)
\fontsize{11}{0}
\selectfont\put(24.5,448){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{[AU]}}}}}
\fontsize{10}{0}
\selectfont\put(47.5,522.543){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(47.5,485.085){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(47.5,447.627){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(47.5,410.169){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(47.5,372.711){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{11}{0}
\selectfont\put(164.5,91.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{[AU]}}}}
\fontsize{11}{0}
\selectfont\put(24.5,224){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{[AU]}}}}}
\fontsize{10}{0}
\selectfont\put(89.957,104.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(127.415,104.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(164.873,104.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(202.331,104.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(239.789,104.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(47.5,298.543){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(47.5,261.085){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(47.5,223.627){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(47.5,186.169){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(47.5,148.711){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(337.361,112){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.0}}}}
\fontsize{10}{0}
\selectfont\put(337.361,174.222){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(337.361,236.444){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(337.361,298.667){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(337.361,360.889){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2.0}}}}
\fontsize{10}{0}
\selectfont\put(337.361,423.111){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{10}{0}
\selectfont\put(337.361,485.333){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{3.0}}}}
\fontsize{10}{0}
\selectfont\put(337.361,547.556){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{3.5}}}}
\fontsize{11}{0}
\selectfont\put(305,340){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{intensity $\left[ 10^{-7} \frac{\textrm{erg}}{\textrm{s cm$^2$ Hz ster}}\right]$}}}}}
\end{picture}


==> oldVsNew.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 17 12:15:38 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{oldVsNew-inc}
\end{picture}%
\begin{picture}(560,200)(0,0)
\fontsize{11}{0}
\selectfont\put(16.99512,100){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(111.707,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(151.539,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(182.434,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(229.021,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,166.667){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,144.444){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,122.222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,100){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,77.7778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,55.5557){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,33.3335){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{10}{0}
\selectfont\put(314.993,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(352.025,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(380.75,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(424.062,12.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(499.528,20){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}
\selectfont\put(499.528,46.6665){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-70}}}}
\fontsize{10}{0}
\selectfont\put(499.528,73.3335){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}
\selectfont\put(499.528,100){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-50}}}}
\fontsize{10}{0}
\selectfont\put(499.528,126.667){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}
\selectfont\put(499.528,153.333){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{10}{0}
\selectfont\put(499.528,180){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{11}{0}
\selectfont\put(159.6,0){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(359.52,0){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(475.99512,100){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\ln(\rho_{\mathrm{dust}}$) [g/cm$^3]$}}}}}
\end{picture}


==> superheight.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Jun  5 14:53:39 2020
\setlength{\unitlength}{.7pt}
\begin{picture}(0,0)
\includegraphics[scale=0.7]{superheight-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{10}{0}
\selectfont\put(155.466,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(229.768,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(341.806,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(460.571,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(106,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(106,164.88){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$5 \cdot 10^9$}}}}
\fontsize{10}{0}
\selectfont\put(106,282.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$1 \cdot 10^{10}$}}}}
\fontsize{10}{0}
\selectfont\put(106,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$1.5 \cdot 10^{10}$}}}}
\fontsize{11}{0}
\selectfont\put(316.142,21.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(51,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{height [m]}}}}}
\fontsize{9}{0}
\selectfont\put(159.77,366.93){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{no diffusion $f_\textrm{d2g,old}$}}}}
\fontsize{9}{0}
\selectfont\put(159.77,349.11){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{no diffusion $f_\textrm{d2g,new}$}}}}
\fontsize{9}{0}
\selectfont\put(159.77,331.29){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\tau_\mathrm{diff} =10^1$ s}}}}
\fontsize{9}{0}
\selectfont\put(159.77,313.47){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\tau_\mathrm{diff} =10^2$ s}}}}
\fontsize{9}{0}
\selectfont\put(159.77,295.65){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\tau_\mathrm{diff} =10^3$ s}}}}
\fontsize{9}{0}
\selectfont\put(159.77,277.83){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\tau_\mathrm{diff} =10^4$ s}}}}
\fontsize{9}{0}
\selectfont\put(159.77,260.01){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\tau_\mathrm{diff} =10^5$ s}}}}
\fontsize{9}{0}
\selectfont\put(159.77,242.19){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\tau_\mathrm{diff} =10^6$ s}}}}
\fontsize{9}{0}
\selectfont\put(135.77,163.19){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$l_\mathrm{diff} (10^5$ s)}}}}
\end{picture}


==> superheight2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Jun 10 12:39:02 2020
\setlength{\unitlength}{0.5pt}
\begin{picture}(0,0)
\includegraphics[scale=0.5]{superheight-inc2}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{10}{0}
\selectfont\put(111.003,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(184.339,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(241.223,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(326.996,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(417.919,40.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1.0}}}}
\fontsize{10}{0}
\selectfont\put(106,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(106,135.54){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$5 \cdot 10^9$}}}}
\fontsize{10}{0}
\selectfont\put(106,223.56){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$1 \cdot 10^{10}$}}}}
\fontsize{10}{0}
\selectfont\put(106,311.58){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$1.5 \cdot 10^{10}$}}}}
\fontsize{10}{0}
\selectfont\put(106,399.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$2 \cdot 10^{10}$}}}}
\fontsize{11}{0}
\selectfont\put(316.142,17.0181){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(23,223.56){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{height [m]}}}}}
\fontsize{9}{0}
\selectfont\put(174.371,367.2){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta T = 50$ K}}}}
\fontsize{9}{0}
\selectfont\put(174.371,341.28){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta T = 100$ K}}}}
\fontsize{9}{0}
\selectfont\put(174.371,315.36){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{$\Delta T = 200$ K}}}}
\end{picture}


==> waves.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Tue Jun 23 17:17:48 2020
\setlength{\unitlength}{.9pt}
\begin{picture}(0,0)
\includegraphics[scale=.9]{waves-inc}
\end{picture}%
\begin{picture}(560,200)(0,0)
\fontsize{11}{0}
\selectfont\put(6.99512,160){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,193.333){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,182.222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,171.111){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,160){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,148.889){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,137.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,126.667){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(159.6,19.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{11}{0}
\selectfont\put(6.99512,80){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\theta$ [rad]}}}}}
\fontsize{10}{0}
\selectfont\put(139.593,32.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(199.364,32.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(245.725,32.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,113.333){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.15$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,102.222){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,91.1113){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$-0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,80){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$0$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,68.8887){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.05$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,57.7778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.10$}}}}
\fontsize{10}{0}
\selectfont\put(50.9951,46.6665){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{$+0.15$}}}}
\fontsize{11}{0}
\selectfont\put(366.8,19.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Radius [AU]}}}}
\fontsize{10}{0}
\selectfont\put(346.793,32.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(406.563,32.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(452.925,32.5){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(537,40){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-70}}}}
\fontsize{10}{0}
\selectfont\put(537,75.5557){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}
\selectfont\put(537,111.111){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-50}}}}
\fontsize{10}{0}
\selectfont\put(537,146.667){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}
\selectfont\put(537,182.222){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-30}}}}
\fontsize{11}{0}
\selectfont\put(495.99512,120){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\ln(\rho_{\mathrm{dust}}$) [g/cm$^3]$}}}}}
\end{picture}

